Class-Balanced Distillation for Long-Tailed Visual Recognition

Real-world imagery is often characterized by a significant imbalance of the number of images per class, leading to long-tailed distributions. An effective and simple approach to long-tailed visual recognition is to learn feature representations and a classifier separately, with instance and class-balanced sampling, respectively. In this work, we introduce a new framework, by making the key observation that a feature representation learned with instance sampling is far from optimal in a long-tailed setting. Our main contribution is a new training method, referred to as Class-Balanced Distillation (CBD), that leverages knowledge distillation to enhance feature representations. CBD allows the feature representation to evolve in the second training stage, guided by the teacher learned in the first stage. The second stage uses class-balanced sampling, in order to focus on under-represented classes. This framework can naturally accommodate the usage of multiple teachers, unlocking the information from an ensemble of models to enhance recognition capabilities. Our experiments show that the proposed technique consistently outperforms the state of the art on long-tailed recognition benchmarks such as ImageNet-LT, iNaturalist17 and iNaturalist18.

==> fig_beta.tex <==
\centering
\extdata{fig/data/sample}
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
\begin{axis}[%
	width=0.48\textwidth,
	height=0.25\textwidth,
	xlabel={$\beta$},
  ymin = 40,
   	% xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
   	% xticklabels={$10^0$,$10^1$,$10^2$,$10^3$,$10^4$,$10^5$},
   	xmode=log,
    grid=both,
	ylabel= {Accuracy (\%)},
	xminorticks=false,
	% title={ResNet-10}
  	% title style={yshift=-1.1ex},
  	legend cell align={left},
  	legend pos=south east,
   %  legend style={anchor=north, cells={anchor=west}, font ={\footnotesize}, fill opacity=0.8, row sep=-2.5pt},
]

	\addplot[color=blue,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=beta, y expr={\thisrow{fd}*100}] \betavsacc;\leg{\CBD}
\end{axis}
\end{tikzpicture}


==> fig_distillation.tex <==

\centering
\extdata{fig/data/sample}
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
\begin{axis}[%
	width=0.60\textwidth,
	height=0.27\textwidth,
	xlabel={$\alpha$},
  ymin = 40,
   	% xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
   	% xticklabels={$10^0$,$10^1$,$10^2$,$10^3$,$10^4$,$10^5$},
   	% xmode=log,
    grid=both,
	ylabel= {Accuracy (\%)},
	xminorticks=false,
	% title={ResNet-10}
  	% title style={yshift=-1.1ex},
  	legend cell align={left},
    legend pos=outer north east,
    % legend style={at={(-0.3,-0.75)},anchor=west, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt, legend columns=-1},
    title style={yshift=-1.1ex}
]

	\addplot[color=red,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=alpha, y expr={\thisrow{fd}*100}] \alphavsdistillation;\leg{\scriptsize{Feature}}
	\addplot[color=blue,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=alpha, y expr={\thisrow{fdcd}*100}] \alphavsdistillation;\leg{\scriptsize{Hybrid}}
  \addplot[color=orange,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=alpha, y expr={\thisrow{cdten}*100}] \alphavsdistillation;\leg{\scriptsize{Cls $\scriptscriptstyle T=10$}}
	\addplot[color=magenta,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=alpha, y expr={\thisrow{cdtwo}*100}] \alphavsdistillation;\leg{\scriptsize{Cls $\scriptscriptstyle T=2$}}
  \addplot[color=darkgray,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=alpha, y expr={\thisrow{cdone}*100}] \alphavsdistillation;\leg{\scriptsize{Cls $\scriptscriptstyle T=1$}}

\end{axis}
\end{tikzpicture}


==> fig_ens_alpha.tex <==
\centering
\extdata{fig/data/sample}
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
\begin{axis}[%
	width=0.45\textwidth,
	height=0.23\textwidth,
	xlabel={$\alpha$},
  ymin = 40,
   	% xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
   	% xticklabels={$10^0$,$10^1$,$10^2$,$10^3$,$10^4$,$10^5$},
   	% xmode=log,
    grid=both,
	ylabel= {Accuracy (\%)},
	xminorticks=false,
	% title={ResNet-10}
  	% title style={yshift=-1.1ex},
  	legend cell align={left},
  	legend pos=outer north east,
  	legend style={at={(0.5,-0.4)},anchor=north,legend columns=-1, cells={anchor=west}, font ={\footnotesize}, fill opacity=0.8, row sep=-2.5pt},
]

	\addplot[color=red,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=alpha, y expr={\thisrow{fd}*100}] \alphavsdistillation;\leg{Feature}
	\addplot[color=blue,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=alpha, y expr={\thisrow{fdcd}*100}] \alphavsdistillation;\leg{Feat. + Logit}
	\addplot[color=orange,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=alpha, y expr={\thisrow{cd}*100}] \alphavsdistillation;\leg{Logit}

\end{axis}
\end{tikzpicture}

